Neural Natural Language Inference Models Partially Embed Theories of Lexical Entailment and Negation

We address whether neural models for Natural Language Inference (NLI) can learn the compositional interactions between lexical entailment and negation, using four methods: the behavioral evaluation methods of (1) challenge test sets and (2) systematic generalization tasks, and the structural evaluation methods of (3) probes and (4) interventions. To facilitate this holistic evaluation, we present Monotonicity NLI (MoNLI), a new naturalistic dataset focused on lexical entailment and negation. In our behavioral evaluations, we find that models trained on general-purpose NLI datasets fail systematically on MoNLI examples containing negation, but that MoNLI fine-tuning addresses this failure. In our structural evaluations, we look for evidence that our top-performing BERT-based model has learned to implement the monotonicity algorithm behind MoNLI. Probes yield evidence consistent with this conclusion, and our intervention experiments bolster this, showing that the causal dynamics of the model mirror the causal dynamics of this algorithm on subsets of MoNLI. This suggests that the BERT model at least partially embeds a theory of lexical entailment and negation at an algorithmic level.

==> NLI-interchange-schematic.tex <==
\newcommand{\repgap}{0.1cm}

\begin{tikzpicture}
  \tikzset{
    every node=[
    draw,
    font=\footnotesize,
    shape=rectangle,
    align=center,
    minimum width=0.6cm,
    minimum height=0.35cm,
    text width=0.6cm
    ],
    input/.style={
    },
    hiddenRed/.style={
      fill=green!50
    },
    hiddenBlue/.style={
      fill=red!50
    },
    outputBlue/.style={
      trapezium,
      fill=red!50,
      text=black,
      minimum height=0.5cm,
      minimum width=0.75cm
    },
    hiddenPurple/.style={
      fill=brown!80
    },
    outputPurple/.style={
      trapezium,
      fill=brown!80,
      text=black,
      minimum height=0.5cm,
      minimum width=0.75cm
    },
    outputRed/.style={
      trapezium,
      fill=green!50,
      text=black,
      minimum height=0.5cm,
      minimum width=0.75cm
    },
    outputLabel/.style={
    },
    swap/.style={
      solid,
      thick,
      ->,
      shorten <=0pt,
      shorten >=0pt
    },
    replace/.style={
      dashed,
      thick,
      ->,
      shorten <=0pt,
      shorten >=0pt
    },
    ann/.style={
      minimum width=0.7cm,
      minimum height=0.5cm,
      text width=5cm,
      align=left,
    }   
};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Network 1

  \node[input](x1){a};
  \node[input, right=\repgap of x1](x2){pug};
  \node[input, right=\repgap of x2,xshift=-1ex](x3){runs};
  \node[input, right=\repgap of x3](x4){\SEP};
  \node[input, right=\repgap of x4](x5){a};
  \node[input, right=\repgap of x5](x6){dog};
  \node[input, right=\repgap of x6](x7){runs};

  \node[hiddenBlue, above=\repgap of x1](h11){};
  \node[hiddenBlue, right=\repgap of h11](h12){};
  \node[hiddenBlue, right=\repgap of h12](h13){};
  \node[hiddenBlue, right=\repgap of h13](h14){};
  \node[hiddenBlue, right=\repgap of h14](h15){};
  \node[hiddenBlue, right=\repgap of h15](h16){};
  \node[hiddenBlue, right=\repgap of h16](h17){};

  \node[hiddenBlue, above=\repgap of h11](h21){};
  \node[hiddenBlue, right=\repgap of h21](h22){};
  \node[hiddenBlue, right=\repgap of h22](h23){};
  \node[hiddenBlue, right=\repgap of h23](h24){$\sqsubset$};
  \node[hiddenBlue, right=\repgap of h24](h25){};
  \node[hiddenBlue, right=\repgap of h25](h26){};
  \node[hiddenBlue, right=\repgap of h26](h27){};

  \node[hiddenBlue, above=\repgap of h21](h31){};
  \node[hiddenBlue, right=\repgap of h31](h32){};
  \node[hiddenBlue, right=\repgap of h32](h33){};
  \node[hiddenBlue, right=\repgap of h33](h34){};
  \node[hiddenBlue, right=\repgap of h34](h35){};
  \node[hiddenBlue, right=\repgap of h35](h36){};
  \node[hiddenBlue, right=\repgap of h36](h37){};


  \node[outputBlue, above=\repgap of h34](o1){};
  \node[above=\repgap of h34,xshift=-2ex](label1){\centering \textbf{entailment}};
  %\node[outputLabel, above=0cm of o1](y1){$y$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Network 2


  \node[input, below=2.2cm of x1](xx1){this};
  \node[input, right= \repgap of xx1](xx2){not};
  \node[input, right= \repgap of xx2](xx3){tree};
  \node[input, right=\repgap of xx3](xx4){$\SEP$};
  \node[input, right=\repgap of xx4](xx5){this};
  \node[input, right=\repgap of xx5](xx6){not};
  \node[input, right=\repgap of xx6](xx7){elm};

  \node[hiddenRed, above=\repgap of xx1](hh11){};
  \node[hiddenRed, right=\repgap of hh11](hh12){};
  \node[hiddenRed, right=\repgap of hh12](hh13){};
  \node[hiddenRed, right=\repgap of hh13](hh14){};
  \node[hiddenRed, right=\repgap of hh14](hh15){};
  \node[hiddenRed, right=\repgap of hh15](hh16){};
  \node[hiddenRed, right=\repgap of hh16](hh17){};

  \node[hiddenRed, above=\repgap of hh11](hh21){};
  \node[hiddenRed, right=\repgap of hh21](hh22){};
  \node[hiddenRed, right=\repgap of hh22](hh23){};
  \node[hiddenBlue, right=\repgap of hh23](hh24){$\sqsubset$};
  \node[hiddenRed, right=\repgap of hh24](hh25){};
  \node[hiddenRed, right=\repgap of hh25](hh26){};
  \node[hiddenRed, right=\repgap of hh26](hh27){};

  \node[hiddenPurple, above=\repgap of hh21](hh31){};
  \node[hiddenPurple, right=\repgap of hh31](hh32){};
  \node[hiddenPurple, right=\repgap of hh32](hh33){};
  \node[hiddenPurple, right=\repgap of hh33](hh34){};
  \node[hiddenPurple, right=\repgap of hh34](hh35){};
  \node[hiddenPurple, right=\repgap of hh35](hh36){};
  \node[hiddenPurple, right=\repgap of hh36](hh37){};

  \node[outputPurple, above=\repgap of hh34](o2){};
  \node[above=\repgap of hh34,xshift=-1ex](label2){\textbf{neutral}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Network 3 
    \node[input, above=2.2cm of x1](xxx1){this};
  \node[input, right= \repgap of xxx1](xxx2){not};
  \node[input, right= \repgap of xxx2](xxx3){tree};
  \node[input, right=\repgap of xxx3](xxx4){$\SEP$};
  \node[input, right=\repgap of xxx4](xxx5){this};
  \node[input, right=\repgap of xxx5](xxx6){not};
  \node[input, right=\repgap of xxx6](xxx7){elm};

  \node[hiddenRed, above=\repgap of xxx1](hhh11){};
  \node[hiddenRed, right=\repgap of hhh11](hhh12){};
  \node[hiddenRed, right=\repgap of hhh12](hhh13){};
  \node[hiddenRed, right=\repgap of hhh13](hhh14){};
  \node[hiddenRed, right=\repgap of hhh14](hhh15){};
  \node[hiddenRed, right=\repgap of hhh15](hhh16){};
  \node[hiddenRed, right=\repgap of hhh16](hhh17){};

  \node[hiddenRed, above=\repgap of hhh11](hhh21){};
  \node[hiddenRed, right=\repgap of hhh21](hhh22){};
  \node[hiddenRed, right=\repgap of hhh22](hhh23){};
  \node[hiddenRed, right=\repgap of hhh23](hhh24){$\sqsupset$};
  \node[hiddenRed, right=\repgap of hhh24](hhh25){};
  \node[hiddenRed, right=\repgap of hhh25](hhh26){};
  \node[hiddenRed, right=\repgap of hhh26](hhh27){};

  \node[hiddenRed, above=\repgap of hhh21](hhh31){};
  \node[hiddenRed, right=\repgap of hhh31](hhh32){};
  \node[hiddenRed, right=\repgap of hhh32](hhh33){};
  \node[hiddenRed, right=\repgap of hhh33](hhh34){};
  \node[hiddenRed, right=\repgap of hhh34](hhh35){};
  \node[hiddenRed, right=\repgap of hhh35](hhh36){};
  \node[hiddenRed, right=\repgap of hhh36](hhh37){};

  \node[outputRed, above=\repgap of hhh34](o3){};
  \node[above=\repgap of hhh34,xshift=-2ex](label2){\textbf{entailment}};
  % Arrows

  \path(h24.south) edge[replace, bend right=50pt] (hh24);

  \path(xxx3.north) edge[swap, bend left=10pt] (hhh24.west);
  \path(xxx7.north) edge[swap, bend right=10pt] (hhh24.east);
  \path(hhh24.north) edge[swap] (o3.south);
  \path(x2.north) edge[swap, bend left=10pt] (h24.west);
  \path(x6.north) edge[swap, bend right=10pt] (h24.east);
  \path(h24.north) edge[swap] (o1.south);
  \path(xx3.north) edge[swap, bend left=10pt] (hh24.west);
  \path(xx7.north) edge[swap, bend right=10pt] (hh24.east);
  \path(hh24.north) edge[swap] (o2.south);
\end{tikzpicture}

==> algorithmfigure.tex <==
% \DontPrintSemicolon
% \SetKwProg{Fn}{function}{}{}
% \SetKwFunction{index}{index}
% \SetKwFunction{infer}{infer}
% \SetKwFunction{childrenz}{children}
% \SetKwFunction{learn}{learn}
% \SetKwFunction{lexfunc}{lexical\_relation}
% \SetKwFunction{childrenz}{children}
% \SetKwFunction{notfunc}{contains\_not}
% \SetKwFunction{memorize}{memorize}
% \SetKwFunction{initialize}{initialize}
% \SetKwFunction{reverse}{reverse}


% \Fn{\infer(i)}{
% 	$\lexvar \leftarrow \lexfunc(i)$\;
% 	\eIf{$\notfunc(i)$}{
%   	\Return \reverse(\lexvar)\;
%   }{
%   	\Return \lexvar\;
%   }
% }\;
\begin{codebox}
\Procname{$\proc{Infer}(\textit{MoNLIexample})$}
\li $\lexvar \leftarrow \lexrelproc(\textit{MoNLIexample})$
\li \If $\proc{contains-not}(\textit{MoNLIexample})$
\li \Then \Return $\proc{reverse}(\lexvar)$ \End
\li \Return $\lexvar$
\end{codebox}

==> clusterfigure.tex <==
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}
\small
\newcommand{\thingeex}{0}
\newcommand{\thingeey}{5.5}
\newcommand{\personrnx}{-6}
\newcommand{\personrny}{-0.8}
\newcommand{\liquidrnx}{-13}
\newcommand{\liquidrny}{-1.5}
\newcommand{\womanrnx}{-13}
\newcommand{\womanrny}{-3}
\newcommand{\waterrnx}{0}
\newcommand{\waterrny}{1}
\newcommand{\objectrnx}{-1}
\newcommand{\objectrny}{3}
\newcommand{\dogrnx}{-5.5}
\newcommand{\dogrny}{6.4}
\newcommand{\treernx}{0}
\newcommand{\treerny}{-2.3}
\newcommand{\locationeex}{-13}
\newcommand{\locationeey}{5}
\newcommand{\instrumenteex}{-13}
\newcommand{\instrumenteey}{1.8}
\newcommand{\insecteex}{-6}
\newcommand{\insecteey}{3.6}
\newcommand{\objecteex}{1}
\newcommand{\objecteey}{3}
\newcommand{\baddieseeax}{0.6}
\newcommand{\baddieseeay}{-0.5}
\newcommand{\baddieseebx}{0}
\newcommand{\baddieseeby}{0}
\newcommand{\baddieseecx}{0}
\newcommand{\baddieseecy}{0}
\newcommand{\baddieseedx}{0}
\newcommand{\baddieseedy}{0}
\newcommand{\baddieseeex}{0}
\newcommand{\baddieseeey}{0}
\newcommand{\baddieseefx}{0}
\newcommand{\baddieseefy}{0}
\newcommand{\baddieseegx}{0}
\newcommand{\baddieseegy}{0}
\newcommand{\baddieseehx}{0}
\newcommand{\baddieseehy}{0}
\newcommand{\baddieseeix}{0}
\newcommand{\baddieseeiy}{0}
\newcommand{\baddieseejx}{0}
\newcommand{\baddieseejy}{0}
\newcommand{\baddieseekx}{0}
\newcommand{\baddieseeky}{0}
\newcommand{\baddiesrnax}{0}
\newcommand{\baddiesrnay}{0}
\newcommand{\baddiesrnbx}{5}
\newcommand{\baddiesrnby}{-5}
\newcommand{\baddiesrncx}{0}
\newcommand{\baddiesrncy}{0}
\newcommand{\baddiesrndx}{0}
\newcommand{\baddiesrndy}{0}
\newcommand{\baddiesrnex}{0}
\newcommand{\baddiesrney}{0}
\newcommand{\baddiesrnfy}{0}
\newcommand{\baddiesrnfx}{0}
\newcommand{\baddiesrngy}{0}
\newcommand{\baddiesrngx}{0}
\newcommand{\baddiesrnhy}{0}
\newcommand{\baddiesrnhx}{0}
\newcommand{\baddiesrniy}{0}
\newcommand{\baddiesrnix}{0}
\node at (\thingeex +-0.6534929089304997,0.9806571441982419+ \thingeey -0.15){(nut,thing)};
\node at (\thingeex +-0.827530250720716-0.1,0.0795949703055691+ \thingeey + 0.2 ){(pouch,thing)};
\node at (\thingeex +0.99176217256222911,-0.723081446150067+ \thingeey ){(tube,thing)};
\node at (\thingeex +-0.23809475494801471,1.4896049650876739+ \thingeey -0.15){(hood,thing)};
\node at (\thingeex +-0.9424740794020106,-0.37127951809589184+ \thingeey ){(root,thing)};
\node at (\thingeex +1.3509987214409895,0.36417186252348593+ \thingeey ){(structure,thing)};
\node at (\thingeex +1.1785536126629024,-0.24995796059119788+ \thingeey ){(nugget,thing)};
\node at (\thingeex +1.3494869246360324,1.0589832254301146+ \thingeey -0.15){(capsule,thing)};

\node at (\insecteex +-0.7928503144453225,1.2580367280894432+ \insecteey ){(grasshopper,insect)};
\node at (\insecteex +0.04080773348291578,0.78314663905135363+ \insecteey ){(fly,insect)};
\node at (\insecteex +1.9020722461387225,-0.44+ \insecteey ){(moth,insect)};
\node at (\insecteex +-0.07836248405392893,-0.46273889836022496+ \insecteey ){(roach,insect)};
\node at (\insecteex +-0.32521724710318267,-0.9+ \insecteey ){(mosquito,insect)};
\node at (\insecteex +-1.4,0.1+ \insecteey ){(butterfly,insect)};
\node at (\insecteex +2.0509095216386264,0.74540300135741575+ \insecteey ){(cricket,insect)};
\node at (\insecteex +1.7196808216991804,0.15+ \insecteey ){(bumblebee,insect)};
\node at (\insecteex +1.7,1.28+ \insecteey ){(bee,insect)};
\node at (\insecteex +-2.0338410549104253,0.7533235064938859+ \insecteey ){(wasp,insect)};
\node at (\insecteex +-1.99085859147892,-0.45+ \insecteey ){(flea,insect)};
\node at (\insecteex +-0.08516870816109126,1.79+ \insecteey ){(beetle,insect)};

\node at (\locationeex -0.18591775524334054,-1.1495274857556257+ \locationeey ){(campsite,location)};
\node at (\locationeex +0.7591775524334054,-1.5495274857556257+ \locationeey ){(lawn,location)};
\node at (\locationeex +-0.2553792073778858,0.5270265646210233+ \locationeey ){(meadow,location)};
\node at (\locationeex +-0.1441545245609871,-0.7247850199089774+ \locationeey ){(station,location)};
\node at (\locationeex +2.4173508826121906,1.194234244678907+ \locationeey ){(park,location)};
\node at (\locationeex +0.6306813542714279,1.8222190149767987+ \locationeey ){(den,location)};
\node at (\locationeex +-1.7143929603566415,1.8401616180085347+ \locationeey ){(house,location)};
\node at (\locationeex +-1.7662059902246308,-1.58374598899744817+ \locationeey ){(town,location)};
\node at (\locationeex +-2.873679441754921,1.16471624288840896+ \locationeey ){(ghetto,location)};
\node at (\locationeex +2.6438011080618574,0.5782808788979518+ \locationeey ){(residence,location)};
\node at (\locationeex +-0.07612398504977999,1.1674159523428236+ \locationeey ){(backyard,location)};
\node at (\locationeex +-3.3325422449412816,-0.43238243187707608+ \locationeey ){(slum,location)};
\node at (\locationeex +2.6002400637967366,-0.05613118067609365+ \locationeey ){(studio,location)};
\node at (\locationeex +-0.12655734848811342,2.3511603649147836+ \locationeey ){(cemetery,location)};
\node at (\locationeex +-3,0.69006447675849752+ \locationeey ){(jungle,location)};
\node at (\locationeex +-0.29322362753142894,-0.10701004957458879+ \locationeey ){(playground,location)};
\node at (\locationeex +2.387611525976326,-0.7936857912226697+ \locationeey ){(farm,location)};
\node at (\locationeex +-3.3325422449412816,0.09238243187707608+ \locationeey ){(laboratory,location)};
\node at (\locationeex -3,-0.873305611502095+ \locationeey ){(lab,location)};

\node at (\instrumenteex +0.6082974551462313,-0.10345726553946305+ \instrumenteey ){(piano,instrument)};
\node at (\instrumenteex +0.5721448542730573,0.6161901116465633+ \instrumenteey ){(flute,instrument)};
\node at (\instrumenteex +0.984863304583986,-0.7428648542337492+ \instrumenteey ){(tuba,instrument)};
\node at (\instrumenteex +-0.16696909707488994,-1.3861754326416655+ \instrumenteey ){(harmonica,instrument)};
\node at (\instrumenteex +-2.37916666374454286,0.59+ \instrumenteey ){(saxophone,instrument)};
\node at (\instrumenteex +-1.6680950441292647,-0.7591011612988682+ \instrumenteey ){(violin,instrument)};
\node at (\instrumenteex +-2.0956583518999441,-0.06931658313190779+ \instrumenteey ){(bass,instrument)};

\node at (\objecteex +0.31676389756457,-0.2430395423802833+ \objecteey ){(toy,object)};
\node at (\objecteex +-0.009643258466842863,0.39139315154932114+ \objecteey ){(hat,object)};
\node at (\objecteex -1.138373158401866514,-0.8637394854558116+ \objecteey ){(cane,object)};
\node at (\objecteex -0.86835778825177202,0.9945912240703165+ \objecteey ){(box,object)};

\node at (\baddieseeax +0.11927454002647124,0.31298513990125304+ \baddieseeay ){(sculptor,artist)};


\node at (\treernx +-0.58579267821438354,-0.17059908671885687+ \treerny ){(tree,magnolia)};
\node at (\treernx +1.3579267821438354,-0.17059908671885687+ \treerny ){(trees,elms)};
\node at (\treernx +0.26092038213871066,0.27539811888636802+ \treerny ){(tree,cypress)};
\node at (\treernx +0.05151615601418334,-0.657022888404755+ \treerny ){(tree,maple)};

\node at (\waterrnx +-0.1320993831171659,-0.2654853203421937+ \waterrny ){(water,saltwater)};
\node at (\waterrnx +0.31054528701351664,0.2862487437941561+ \waterrny ){(water,rainwater)};

\node at (\womanrnx +-0.16780106772843476,-0.19521514028400672+ \womanrny ){(woman,widow)};
\node at (\womanrnx +0.5037714689746434,0.29467814735456694+ \womanrny ){(woman,granny)};

\node at (\objectrnx +-0.07281346550816993,0.3072167427197469+ \objectrny ){(object,sweater)};
\node at (\objectrnx +0.05975083524662817,-0.33961245052924477+ \objectrny ){(object,jacket)};

\node at (\personrnx +-1.13101553605074421,2.1171377569175504+ \personrny ){(person,republican)};
\node at (\personrnx +1.1521580514312756,-2.5710331783522524+ \personrny ){(person,runner)};
\node at (\personrnx -3.0434977841057604,0.06067033116998846+ \personrny ){(person,sophomore)};
\node at (\personrnx +1.0434977841057604,0.18067033116998846+ \personrny ){(person,housekeeper)};
\node at (\personrnx +1.8659881781866814,-1.1949927238755278+ \personrny ){(person,detective)};
\node at (\personrnx +0.1317446441252073,-0.47083762404966245+ \personrny ){(person,physicist)};
\node at (\personrnx +-3.6965978970255793,1.0586294410025083+ \personrny ){(person,steward)};
\node at (\personrnx +-1.6526556276475866,-1.1783804348347562+ \personrny ){(person,cambodian)};
\node at (\personrnx +-0.7613858837942246,1.1704516907846818+ \personrny ){(person,consultant)};
\node at (\personrnx +-0.4142852004382788,-1.8436168757756652+ \personrny ){(person,sergeant)};
\node at (\personrnx +1.63101553605074421,2.1171377569175504+ \personrny ){(person,trooper)};
\node at (\personrnx +-1.9,0.6691205938781429+ \personrny ){(person,farmer)};
\node at (\personrnx +2.4,-0.4982363839732218+ \personrny ){(person,cop)};
\node at (\personrnx +-2.1,2.7+ \personrny ){(person,vegetarian)};
\node at (\personrnx +2.342848069160297,-1.9083893321977015+ \personrny ){(person,californian)};
\node at (\personrnx +2.6751300229846877,0.7910638154481271+ \personrny ){(person,goalkeeper)};
\node at (\personrnx +2.2208570055444974,1.491758705687035+ \personrny ){(person,navigator)};
\node at (\personrnx +-2.8316270140307874,-1.8493549634819766+ \personrny ){(person,genius)};
\node at (\personrnx +-2.365259691191187,-0.48779662499222554+ \personrny ){(person,cleaner)};
\node at (\personrnx +0.5181468414502052,2.7476483043729925+ \personrny ){(person,lunatic)};
\node at (\personrnx +-1.2118265349568862,-2.4823010160467884+ \personrny ){(person,doctor)};
\node at (\personrnx +-2.102445652203565,1.6458740517255025+ \personrny ){(person,business)};

\node at (\dogrnx +-1.0370334796589504,0.05135612861225305+ \dogrny ){(dog,retriever)};
\node at (\dogrnx +-0.4,0.86+ \dogrny){(dogs,huskies)};
\node at (\dogrnx +-1.0370334796589504,0.45135612861225305+ \dogrny ){(dog,husky)};
\node at (\dogrnx +0.5877642916837591,-0.4+ \dogrny ){(dog,pomeranian)};
\node at (\dogrnx +1.0272854640284514,0.03293613424205526+ \dogrny ){(dog,maltese)};
\node at (\dogrnx +1.0272854640284514,0.43293613424205526+ \dogrny ){(dog,chihuahua)};
\node at (\dogrnx -1.5877642916837591,-0.4+ \dogrny ){(dog,terrier)};

\node at (\liquidrnx +-0.5454808819128251,-0.2+ \liquidrny ){(liquid,alcohol)};
\node at (\liquidrnx +0.5379861212072793,0.3481461991293226+ \liquidrny ){(liquid,tequila)};
\node at (\liquidrnx -1.8379861212072793,0.3481461991293226+ \liquidrny ){(liquid,margarita)};
\node at (\liquidrnx -0.33579543091824972,0.7524406609706526+ \liquidrny ){(liquid,whiskey)};

\node at (\baddiesrnax +0.07814317069041761,-0.9771556859501157+ \baddiesrnay ){(berry,blueberry)};
\end{tikzpicture}
}

==> inoculationgraphs.tex <==
\begin{tikzpicture}[scale=0.6, line width=2mm]

\begin{axis}[
    title={BERT trained on SNLI},
    every axis plot/.append style={ultra thick},
    xlabel={Number of Examples},
    ylabel={Accuracy},
    xmin=0, xmax=1050,
    ymin=0, ymax=105,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={0,200,400,600,800,1000},
    legend style={at={(0.6, 0.28)}},
    mark size=2pt
]

\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
(100, 90.1)(200, 89.9)(300, 90.5)(500, 83.2)(800,90.5)(1000, 90.2)
    };
\addlegendentry{SNLI Test}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(100, 64.4)(200, 85.1)(300, 37.6)(500, 96.7)(800,90.0)(1000, 94.1)
    };
\addlegendentry{NMoNLI Test}
    
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, line width=2mm]

\begin{axis}[
    title={ESIM trained on SNLI},
    every axis plot/.append style={ultra thick},
    xlabel={Number of Examples},
    ylabel={Accuracy},
    xmin=0, xmax=1050,
    ymin=0, ymax=105,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={0,200,400,600,800,1000},
    legend style={at={(0.6, 0.28)}},
    mark size=2pt
]

\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
(100, 86.5)(200, 86.0)(300, 85)(500, 86.3)(800,56.9)(1000, 85.8)
    };
\addlegendentry{SNLI Test}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(100, 39.0)(200, 42.7)(300, 46.0)(500, 42.2)(800,96.2)(1000, 41.8)
    };
\addlegendentry{NMoNLI Test}
    
\end{axis}

\end{tikzpicture}


\begin{tikzpicture}[scale=0.6, line width=2mm]

\begin{axis}[
    title={BiLSTM trained on SNLI},
    every axis plot/.append style={ultra thick},
    xlabel={Number of Examples},
    ylabel={Accuracy},
    xmin=0, xmax=1050,
    ymin=0, ymax=105,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={0,200,400,600,800,1000},
    legend style={at={(0.6, 0.28)}},
    mark size=2pt
]

\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
(100, 71.8)(200, 72.6)(300, 74.6)(500, 77.9)(800,71.0)(1000, 77.2)
    };
\addlegendentry{SNLI Test}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(100, 86)(200, 86.5)(300, 93.5)(500, 90)(800,97)(1000, 90.5)
    };
\addlegendentry{NMoNLI Test}
    
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, line width=2mm]

\begin{axis}[
    title={CBOW trained on SNLI},
    every axis plot/.append style={ultra thick},
    xlabel={Number of Examples},
    ylabel={Accuracy},
    xmin=0, xmax=1050,
    ymin=0, ymax=105,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={0,200,400,600,800,1000},
    legend style={at={(0.6, 0.28)}},
    mark size=2pt
]

\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
(100, 65.9)(200, 76.1)(300, 64.6)(500, 69.7)(800,64.6)(1000, 58.4)
    };
\addlegendentry{SNLI Test}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(100, 95.5)(200, 77.5)(300, 90.0)(500, 88.0)(800,88.5)(1000, 90.5)
    };
\addlegendentry{NMoNLI Test}
    
\end{axis}

\end{tikzpicture}
% \begin{tikzpicture}[scale=0.6, line width=2mm]

% \begin{axis}[
%     title={DECOMP trained on SNLI},
%     every axis plot/.append style={ultra thick},
%     xlabel={Number of Examples},
%     ylabel={Accuracy},
%     xmin=0, xmax=1050,
%     ymin=0, ymax=105,
%     ytick={0, 10,20,30,40,50,60,70,80,90,100},
%     xtick={0,200,400,600,800,1000},
%     legend style={at={(0.6, 0.28)}},
%     mark size=2pt
% ]

% \addplot[
%     color=green,
%     mark=square,
%     ]
%     coordinates {
% (100, 84.0)(200, 85.1)(300, 41.5)(500, 37.6)(800,46.1)(1000, 40.5)
%     };
% \addlegendentry{SNLI Test}

% \addplot[
%     color=red,
%     mark=o,
%     ]
%     coordinates {
% (100, 50.3)(200, 49.0)(300, 99.4)(500,99.0)(800,100)(1000, 99.7)
%     };
% \addlegendentry{NMoNLI Test}
    
% \end{axis}

% \end{tikzpicture}

==> probegraphs.tex <==

\begin{tikzpicture}[scale=0.6, line width=2mm]

\draw [thick,dashed,color=black!50] (0,2.86) -- (7,2.86);
\begin{axis}[
    title={\large Probes trained on representations of ${\CLS}$},
    every axis plot/.append style={ultra thick},
    xlabel={Representation Row \#},
    ylabel={Accuracy/Selectivity},
    xmin=1, xmax=12,
    ymin=0, ymax=100,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    legend style={at={(0.9, 0.9)}},
    mark size=2pt
]

\addplot[
    color=green,
    mark=o,
    ]
    coordinates {
    (1,63)(2,75)(3,90)(4,99)(5,100)(6,100)(7,100)(8,100)(9,100)(10,100)(11,100)(12,100)
    };
\addlegendentry{\lexvar\ acc.}

\addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
    (1,10)(2,15)(3,31)(4,40)(5,38)(6,34)(7,33)(8,34)(9,32)(10,32)(11,34)(12,32)
    };
\addlegendentry{\lexvar\ sel.}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (1,57)(2,62)(3,64)(4,79)(5,90)(6,100)(7,100)(8,100)(9,100)(10,100)(11,100)(12,100)
    };
\addlegendentry{$\proc{Infer}$ acc.}

\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (1,3)(2,9)(3,3)(4,17)(5,27)(6,36)(7,32)(8,28)(9,28)(10,26)(11,28)(12,28)
    };
\addlegendentry{$\proc{Infer}$ sel.}
    
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, line width=2mm]

\begin{axis}[
    title={\large Probes trained on representations of ${w_p}$},
    every axis plot/.append style={ultra thick},
    xlabel={Representation Row \#},
    ylabel={Accuracy/Selectivity},
    xmin=1, xmax=12,
    ymin=0, ymax=100,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    legend style={at={(0.9, 0.9)}},
    mark size=2pt
]

\addplot[
    color=green,
    mark=o,
    ]
    coordinates {
    (1,99)(2,99)(3,100)(4,100)(5,100)(6,100)(7,100)(8,100)(9,100)(10,100)(11,100)(12,100)
    };
\addlegendentry{\lexvar\ acc.}
\addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
    (1,28)(2,28)(3,28)(4,28)(5,28)(6,30)(7,28)(8,28)(9,28)(10,28)(11,28)(12,28)
    };
\addlegendentry{\lexvar\ sel.}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (1,94)(2,97)(3,97)(4,98)(5,98)(6,97)(7,99)(8,99)(9,100)(10,100)(11,100)(12,100)
    };
\addlegendentry{$\proc{Infer}$ acc.}

\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (1,23)(2,27)(3,26)(4,26)(5,26)(6,25)(7,28)(8,28)(9,28)(10,26)(11,28)(12,28)
    };
\addlegendentry{$\proc{Infer}$ sel.}
    
\end{axis}

\draw [thick,dashed,color=black!50] (0,2.86) -- (7,2.86);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6, line width=2mm]


\draw [thick,dashed,color=black!50] (0,2.86) -- (7,2.86);
\begin{axis}[
    title={\large Probes trained on representations of ${w_h}$},
    every axis plot/.append style={ultra thick},
    xlabel={Representation Row \#},
    ylabel={Accuracy/Selectivity},
    xmin=1, xmax=12,
    ymin=0, ymax=100,
    ytick={0, 10,20,30,40,50,60,70,80,90,100},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    legend style={at={(0.9, 0.9)}},
    mark size=2pt
]
\addplot[
    color=green,
    mark=o,
    ]
    coordinates {
    (1,99)(2,99)(3,100)(4,100)(5,100)(6,100)(7,100)(8,100)(9,100)(10,100)(11,100)(12,100)
    };
\addlegendentry{\lexvar\ acc.}

\addplot[
    color=orange,
    mark=square,
    ]
    coordinates {
    (1,28)(2,28)(3,27)(4,28)(5,27)(6,28)(7,30)(8,28)(9,28)(10,28)(11,28)(12,31)
    };
\addlegendentry{\lexvar\ sel.}



\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (1,93)(2,95)(3,97)(4,97)(5,98)(6,99)(7,100)(8,100)(9,100)(10,100)(11,100)(12,100)
    };
\addlegendentry{$\proc{Infer}$ acc.}

\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (1,22)(2,23)(3,24)(4,25)(5,25)(6,26)(7,28)(8,27)(9,28)(10,27)(11,30)(12,28)
    };
\addlegendentry{$\proc{Infer}$ sel.}
    
\end{axis}

\end{tikzpicture}


% \begin{table}[tp]
%   \centering
%   \small
%     \begin{tabular}{ c c c c c c c c}
%       \toprule
%       $r$ & & \multicolumn{2}{c}{$\BERT_{\CLS}^{r}$} & \multicolumn{2}{c}{$\BERT_{w_p}^{r}$} & \multicolumn{2}{c}{$\BERT_{w_h}^{r}$} \\
%       &   & \hspace{-8pt}\lexvar &\hspace{-10pt}\proc{Infer}   & \lexvar&\hspace{-10pt}\proc{Infer}  & \lexvar &\hspace{-10pt}\proc{Infer}\\
%       \midrule
% \multirow{ 2}{*}{1} & acc.&63&57&99&94&99&93\\
% & sel.&10&3&28&23&28&22\\
% \multirow{ 2}{*}{2} & acc.&75&62&99&97&99&95\\
% & sel.&15&9&28&27&28&23\\
% \multirow{ 2}{*}{3} & acc.&90&64&100&97&100&97\\
% & sel.&31&3&28&26&27&24\\
% \multirow{ 2}{*}{4} & acc.&99&79&100&98&100&97\\
% & sel.&40&17&28&26&28&25\\
% \multirow{ 2}{*}{5} & acc.&100&90&100&98&100&98\\
% & sel.&38&27&28&26&27&25\\
% \multirow{ 2}{*}{6} & acc.&100&100&100&97&100&99\\
% & sel.&34&36&30&25&28&26\\
% \multirow{ 2}{*}{7} & acc.&100&100&100&99&100&100\\
% & sel.&33&32&28&28&30&28\\
% \multirow{ 2}{*}{8} & acc.&100&100&100&99&100&100\\
% & sel.&34&32&28&28&28&27\\
% \multirow{ 2}{*}{9} & acc.&100&100&100&100&100&100\\
% & sel.&32&33&28&28&28&28\\
% \multirow{ 2}{*}{10} & acc.&100&100&100&100&100&100\\
% & sel.&32&33&28&26&28&27\\
% \multirow{ 2}{*}{11} & acc.&100&100&100&100&100&100\\
% & sel.&34&30&28&28&28&30\\
% \multirow{ 2}{*}{12} & acc.&100&100&100&100&100&100\\
% & sel.&32&33&28&28&31&28\\

%     \bottomrule
%     \end{tabular}
%     \caption{Probing results }
%     \label{tab:probe}
% \end{table}

